A Large-Scale Evaluation of Role-Enhanced Zero-Shot Chain-of-Thought Prompting

This paper proposes Role-Enhanced Zero-Shot Chain-of-Thought (RE-ZS-CoT), a prompting framework that systematically integrates domain-specific expert roles to enhance reasoning in large language models (LLMs) without task-specific examples. We assess two versions of our approach. In the first version, static role selection, we evaluate eight predefined expert roles across arithmetic, commonsense, and reading comprehension benchmarks to determine their impact on reasoning performance. In the second version, dynamic role selection, each model autonomously selects the single most suitable role for each benchmark, enabling adaptive task-role alignment without manual specification. Across 20 LLMs and seven benchmarks, RE-ZS-CoT frequently surpasses zero-shot and zero-shot-CoT baselines, achieving performance improvements of up to 44 percentage points. The results reveal a strong correspondence between static and dynamic versions; the benchmarks where static roles yielded improvements were almost always those where dynamic roles also outperformed baselines, though static selection achieved peak performance. Ablation studies further show that unconventional roles degrade performance, underscoring the necessity of task-role alignment. The framework's scalability is validated across model sizes (2b-14b parameters), with smaller models like Granite3.3-8b achieving remarkable proficiency in arithmetic reasoning. RE-ZS-CoT advances zero-shot prompting by unifying role specialization with chain-of-thought reasoning, offering a practical, resource-efficient solution for improving LLM capabilities across diverse domains.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
GPT-4.1-mini & 100 & 9 & 0 & 0 & 1 & 2 & 88 & 0 \\ \hline
GPT-4.1-nano & 99 & 0 & 0 & 60 & 0 & 17 & 10 & 14 \\ \hline
GPT-4o-mini & 100 & 0 & 0 & 0 & 100 & 0 & 0 & 0 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
GPT-4.1-mini & 100 & 5 & 0 & 13 & 0 & 39 & 30 & 13 \\ \hline
GPT-4.1-nano & 100 & 0 & 1 & 82 & 0 & 16 & 1 & 0 \\ \hline
GPT-4o-mini & 100 & 0 & 0 & 0 & 63 & 37 & 0 & 0 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
GPT-4.1-mini & 7 & 8 & 0 & 92 & 4 & 0 & 0 & 89 \\ \hline
GPT-4.1-nano & 1 & 1 & 1 & 100 & 6 & 9 & 7 & 75 \\ \hline
GPT-4o-mini & 0 & 0 & 0 & 47 & 83 & 0 & 0 & 70 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
GPT-4.1-mini & 3 & 2 & 0 & 97 & 0 & 0 & 0 & 98 \\ \hline
GPT-4.1-nano & 0 & 0 & 0 & 100 & 0 & 10 & 1 & 89 \\ \hline
GPT-4o-mini & 2 & 0 & 0 & 25 & 70 & 4 & 0 & 99 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
GPT-4.1-mini & 0 & 0 & 0 & 0 & 100 & 0 & 85 & 15 \\ \hline
GPT-4.1-nano & 0 & 0 & 0 & 33 & 100 & 0 & 17 & 49 \\ \hline
GPT-4o-mini & 0 & 0 & 0 & 4 & 100 & 0 & 90 & 6 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
GPT-4.1-mini & 5 & 5 & 0 & 16 & 76 & 0 & 36 & 62 \\ \hline
GPT-4.1-nano & 0 & 0 & 0 & 96 & 13 & 0 & 87 & 4 \\ \hline
GPT-4o-mini & 0 & 0 & 0 & 47 & 92 & 2 & 11 & 48 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
Phi4-14b & 100 & 12 & 0 & 0 & 17 & 0 & 66 & 5 \\ \hline
Qwen2.5-14b & 100 & 39 & 0 & 0 & 14 & 29 & 15 & 3 \\ \hline
Gemma3-12b & 4 & 0 & 0 & 0 & 0 & 0 & 99 & 97 \\ \hline
Mistral-nemo-12b & 95 & 0 & 0 & 7 & 82 & 2 & 13 & 1 \\ \hline
Gemma2-9b & 100 & 0 & 0 & 2 & 0 & 1 & 95 & 2 \\ \hline
Granite3.2-8b & 99 & 12 & 1 & 28 & 24 & 1 & 35 & 0 \\ \hline
Granite3.3-8b & 100 & 0 & 3 & 2 & 3 & 1 & 91 & 0 \\ \hline
Llama3.1-8b & 90 & 26 & 1 & 5 & 24 & 4 & 13 & 37 \\ \hline
Mistral-7b & 65 & 68 & 4 & 18 & 4 & 26 & 0 & 1 \\ \hline
Qwen2.5-7b & 98 & 19 & 2 & 9 & 40 & 2 & 28 & 2 \\ \hline
Llama3.2-3b & 45 & 13 & 4 & 28 & 71 & 6 & 1 & 32 \\ \hline
Qwen2.5-3b & 54 & 18 & 1 & 11 & 67 & 8 & 39 & 2 \\ \hline
Gemma2-2b & 98 & 5 & 0 & 7 & 84 & 0 & 4 & 2 \\ \hline
Granite3.2-2b & 92 & 41 & 4 & 21 & 18 & 10 & 10 & 4 \\ \hline
Granite3.3-2b & 99 & 3 & 7 & 2 & 83 & 2 & 1 & 0 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
Phi4-14b         & 100 & 9  & 0 & 4  & 11 & 9  & 38 & 29 \\
\hline
Qwen2.5-14b      & 100 & 15 & 0 & 0  & 0  & 78 & 5  & 2  \\
\hline
Gemma3-12b       & 97  & 0  & 0 & 0  & 0  & 0  & 17 & 86 \\
\hline
Mistral-nemo-12b & 94  & 1  & 0 & 1  & 32 & 34 & 32 & 6  \\
\hline
Gemma2-9b        & 100 & 0  & 0 & 7  & 76 & 1  & 14 & 2  \\
\hline
Granite3.2-8b    & 98  & 9  & 1 & 9  & 12 & 12 & 59 & 0  \\
\hline
Granite3.3-8b    & 100 & 1  & 0 & 2  & 12 & 10 & 75 & 0  \\
\hline
Llama3.1-8b      & 97  & 37 & 0 & 0  & 13 & 1  & 0  & 52 \\
\hline
Mistral-7b       & 77  & 57 & 2 & 19 & 2  & 28 & 3  & 1  \\
\hline
Qwen2.5-7b       & 100 & 23 & 0 & 28 & 1  & 24 & 7  & 17 \\
\hline
Llama3.2-3b      & 41  & 8  & 2 & 14 & 72 & 4  & 0  & 58 \\
\hline
Qwen2.5-3b       & 90  & 10 & 0 & 5  & 36 & 25 & 5  & 29 \\
\hline
Gemma2-2b        & 86  & 0  & 0 & 0  & 98 & 0  & 14 & 1  \\
\hline
Granite3.2-2b    & 91  & 46 & 1 & 20 & 14 & 18 & 4  & 6  \\
\hline
Granite3.3-2b    & 98  & 24 & 5 & 3  & 60 & 7  & 3  & 0  \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
Phi4-14b & 27 & 20 & 1 & 22 & 51 & 0 & 2 & 77 \\ \hline
Qwen2.5-14b & 37 & 37 & 0 & 53 & 5 & 5 & 0 & 63 \\ \hline
Gemma3-12b & 0 & 0 & 0 & 100 & 0 & 0 & 0 & 100 \\ \hline
Mistral-nemo-12b & 0 & 0 & 1 & 88 & 25 & 3 & 0 & 83 \\ \hline
Gemma2-9b & 1 & 0 & 0 & 98 & 0 & 0 & 10 & 91 \\ \hline
Granite3.2-8b & 3 & 67 & 4 & 96 & 10 & 0 & 7 & 13 \\ \hline
Granite3.3-8b & 44 & 34 & 13 & 63 & 0 & 6 & 11 & 29 \\ \hline
Llama3.1-8b & 7 & 74 & 0 & 33 & 4 & 0 & 0 & 82 \\ \hline
Mistral-7b & 43 & 68 & 8 & 28 & 7 & 23 & 5 & 4 \\ \hline
Qwen2.5-7b & 11 & 20 & 2 & 86 & 38 & 1 & 0 & 42 \\ \hline
Llama3.2-3b & 7 & 52 & 12 & 63 & 13 & 6 & 1 & 44 \\ \hline
Qwen2.5-3b & 62 & 70 & 5 & 21 & 11 & 6 & 1 & 24 \\ \hline
Gemma2-2b & 29 & 10 & 2 & 86 & 15 & 4 & 1 & 50 \\ \hline
Granite3.2-2b & 79 & 48 & 5 & 18 & 8 & 12 & 3 & 27 \\ \hline
Granite3.3-2b & 10 & 11 & 2 & 25 & 9 & 39 & 12 & 90 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
Phi4-14b & 51 & 12 & 1 & 56 & 0 & 4 & 17 & 59 \\ \hline
Qwen2.5-14b & 34 & 16 & 2 & 3 & 0 & 79 & 40 & 26 \\ \hline
Gemma3-12b & 0 & 0 & 0 & 94 & 0 & 0 & 6 & 100 \\ \hline
Mistral-nemo-12b & 0 & 5 & 0 & 82 & 3 & 9 & 14 & 87 \\ \hline
Gemma2-9b & 24 & 0 & 0 & 99 & 0 & 32 & 35 & 10 \\ \hline
Granite3.2-8b & 1 & 35 & 3 & 91 & 12 & 1 & 33 & 24 \\ \hline
Granite3.3-8b & 83 & 6 & 3 & 37 & 0 & 20 & 14 & 36 \\ \hline
Llama3.1-8b & 24 & 62 & 2 & 58 & 2 & 8 & 2 & 42 \\ \hline
Mistral-7b & 49 & 66 & 6 & 24 & 1 & 28 & 4 & 2 \\ \hline
Qwen2.5-7b & 14 & 10 & 1 & 75 & 6 & 5 & 1 & 88 \\ \hline
Llama3.2-3b & 21 & 49 & 1 & 80 & 1 & 9 & 0 & 39 \\ \hline
Qwen2.5-3b & 65 & 49 & 6 & 31 & 8 & 8 & 8 & 25 \\ \hline
Gemma2-2b & 78 & 35 & 7 & 44 & 0 & 17 & 8 & 11 \\ \hline
Granite3.2-2b & 65 & 54 & 4 & 20 & 7 & 23 & 6 & 19 \\ \hline
Granite3.3-2b & 45 & 19 & 7 & 23 & 12 & 22 & 11 & 60 \\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
Phi4-14b & 13 & 9 & 2 & 38 & 69 & 2 & 63 & 2 \\ \hline
Qwen2.5-14b & 2 & 2 & 0 & 0 & 98 & 0 & 95 & 3 \\ \hline
Gemma3-12b & 5 & 8 & 1 & 70 & 95 & 13 & 7 & 1 \\ \hline
Mistral-nemo-12b & 16 & 5 & 1 & 30 & 97 & 2 & 4 & 45 \\ \hline
Gemma2-9b & 9 & 0 & 0 & 46 & 100 & 1 & 44 & 0 \\ \hline
Granite3.2-8b & 65 & 60 & 13 & 25 & 11 & 10 & 3 & 10 \\ \hline
Granite3.3-8b & 10 & 1 & 13 & 18 & 100 & 10 & 46 & 0 \\ \hline
Llama3.1-8b & 3 & 13 & 0 & 84 & 84 & 3 & 12 & 1 \\ \hline
Mistral-7b & 2 & 1 & 0 & 61 & 100 & 17 & 11 & 8 \\ \hline
Qwen2.5-7b & 36 & 27 & 4 & 36 & 65 & 10 & 18 & 1 \\ \hline
Llama3.2-3b & 2 & 6 & 1 & 9 & 100 & 0 & 23 & 59 \\ \hline
Qwen2.5-3b & 9 & 6 & 7 & 2 & 96 & 2 & 15 & 63 \\ \hline
Gemma2-2b & 9 & 0 & 0 & 46 & 100 & 1 & 44 & 0 \\ \hline
Granite3.2-2b & 0 & 0 & 0 & 51 & 100 & 0 & 41 & 8 \\ \hline
Granite3.3-2b & 0 & 0 & 0 & 0 & 100 & 0 & 0 & 100 \\ \hline

\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline
Model & Mathematician & Physicist & Physician & Scientist & Literacy Specialist & Engineer & Software Developer & Polymath \\
\hline
Phi4-14b & 47 & 48 & 1 & 24 & 27 & 1 & 9 & 43 \\ \hline
Qwen2.5-14b & 47 & 50 & 0 & 8 & 43 & 2 & 1 & 49 \\ \hline
Gemma3-12b & 0 & 0 & 0 & 0 & 0 & 0 & 100 & 100 \\ \hline
Mistral-nemo-12b & 0 & 1 & 0 & 80 & 39 & 4 & 9 & 67 \\ \hline
Gemma2-9b & 1 & 0 & 0 & 80 & 17 & 0 & 7 & 94 \\ \hline
Granite3.2-8b & 4 & 27 & 2 & 92 & 54 & 2 & 9 & 10 \\ \hline
Granite3.3-8b & 2 & 9 & 1 & 61 & 70 & 1 & 55 & 1 \\ \hline
Llama3.1-8b & 10 & 80 & 2 & 65 & 11 & 1 & 1 & 30 \\ \hline
Mistral-7b & 49 & 70 & 3 & 31 & 2 & 21 & 6 & 2 \\ \hline
Qwen2.5-7b & 50 & 55 & 3 & 30 & 21 & 1 & 1 & 39 \\ \hline
Llama3.2-3b & 19 & 24 & 6 & 66 & 29 & 3 & 0 & 52 \\ \hline
Qwen2.5-3b & 42 & 38 & 1 & 28 & 52 & 5 & 10 & 23 \\ \hline
Gemma2-2b & 27 & 8 & 9 & 77 & 42 & 3 & 6 & 28 \\ \hline
Granite3.2-2b & 62 & 71 & 5 & 25 & 3 & 13 & 4 & 16 \\ \hline
Granite3.3-2b & 9 & 1 & 13 & 40 & 77 & 34 & 12 & 14 \\ \hline
\end{tabular}
\begin{tabular}{lrrr}
\hline
Model & AQuA & GSM8K & OpenbookQA \\
\hline
GPT-4.1          & Mathematics Educator (58) & Mathematician (87) & Cognitive Scientist (76) \\
GPT-4.1-mini     & Mathematics Educator (95) & Mathematician (89) & Cognitive Scientist (81) \\
GPT-4.1-nano     & Mathematics Educator (89) & Mathematics Educator (40) & Science Educator (37) \\
GPT-4o           & Mathematician (61) & Mathematician (99) & Cognitive Scientist (96) \\
GPT-4o-mini      & Mathematics Educator (38) & Mathematician (75) & Research Scientist (43) \\
Phi4-14b         & Mathematics Educator (31) & Mathematics Educator (32) & Cognitive Scientist (14) \\
Qwen2.5-14b      & Mathematics Educator (75) & Math Teacher (54) & Knowledge Engineer (85) \\
Gemma3-12b       & Mathematics Educator (52) & Mathematics Educator (71) & Research Scientist (100) \\
Mistral-nemo-12b & Mathematical Linguist (21) & Mathematician (41) & Expert In Natural Language Processing (18) \\
Gemma2-9b        & Mathematics Educator (50) & Educational Psychologist (39) & Research Scientist (79) \\
Granite3.2-8b    & Mathematics Educator (64) & Mathematics Educator (45) & Natural Language Processing Specialist (26) \\
Granite3.3-8b    & Curriculum Developer (16) & Curriculum Developer (28) & Knowledge Engineer (16) \\
Llama3.1-8b      & Mathematician (23) & Math Educator (20) & Research Scientist (16) \\
Mistral-7b       & Mathematician (18) & Data Scientist (9) & Scientist (9) \\
Qwen2.5-7b       & Mathematician (59) & Math Teacher (86) & Knowledge Engineer (45) \\
Llama3.2-3b      & Mathematical Educator (17) & Math Educator (17) & Natural Language Processing Researcher (27) \\
Qwen2.5-3b       & Mathematician (63) & Math Educator (32) & Data Scientist (42) \\
Gemma2-2b        & Education Researcher (16) & Mathematician (23) & Linguist (15) \\
Granite3.2-2b    & Educator (28) & Math Educator (31) & Nlp Researcher (15) \\
Granite3.3-2b    & Educational Data Scientist (53) & Mathematics Educator (74) & Data Scientist (34) \\
\hline
\end{tabular}
\begin{tabular}{lrrr}
\hline
Model & StrategyQA & RACE(M\&h) & TriviaQA \\
\hline
GPT-4.1          & Research Scientist (39) & English Teacher (81) & Trivia Expert (62) \\
GPT-4.1-mini     & Data Scientist (74) & Reading Comprehension Specialist (48) & Data Scientist (68) \\
GPT-4.1-nano     & Logic Expert (21) & Educational Researcher (24) & Reading Comprehension Researcher (28) \\
GPT-4o           & Cognitive Scientist (82) & English Teacher (26) & Trivia Expert (63) \\
GPT-4o-mini      & Data Scientist (75) & Educational Assessment Specialist (43) & Data Scientist (98) \\
Phi4-14b         & Ai Research Scientist (13) & Reading Specialist (13) & Knowledge Engineer (22) \\
Qwen2.5-14b      & Strategist (24) & Educational Assessment Specialist (44) & Information Scientist (65) \\
Gemma3-12b       & Reasoning Analyst (52) & Educator (85) & Natural Language Processing Scientist (56) \\
Mistral-nemo-12b & Data Scientist (10) & Educational Psychologist (24) & Information Retrieval Specialist (50) \\
Gemma2-9b        & Research Scientist (77) & Educator (81) & Research Scientist (35) \\
Granite3.2-8b    & Data Scientist (48) & Curriculum Developer (32) & Natural Language Processing Specialist (50) \\
Granite3.3-8b    & Strategy Analyst (24) & Curriculum Developer (70) & Nlp Researcher (14) \\
Llama3.1-8b      & Lawyer (23) & English Teacher (21) & Information Architect (20) \\
Mistral-7b       & Data Scientist (6) & Scientist (10) & Data Scientist (11) \\
Qwen2.5-7b       & Information Retrieval Specialist (38) & Natural Language Processing Specialist (17) & Information Retrieval Specialist (88) \\
Llama3.2-3b      & Data Scientist (19) & English Language Teacher (13) & Natural Language Processing Specialist (47) \\
Qwen2.5-3b       & Data Scientist (72) & Educational Testing Specialist (20) & Data Scientist (82) \\
Gemma2-2b        & Data Scientist (50) & Data Scientist (15) & Data Scientist (14) \\
Granite3.2-2b    & Data Scientist (58) & Educational Data Scientist (21) & Data Scientist (45) \\
Granite3.3-2b    & Data Scientist (57) & Data Scientist (46) & Data Scientist (21) \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & X & X & X & 84.41 & X & X & X \\
    \midrule
    Mathematician (Post-question) & X & X & X & 84.24 & X & X & X \\
    \midrule
    Mathematician (Split) & X & X & X & 84.89 & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & 95.19 & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & 95.06 & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & 95.13 & X \\
    \midrule
    Scientist (Pre-question) & X & 85.75 & X & X & X & X & X \\
    \midrule
    Scientist (Post-question) & X & 84.76 & X & X & X & X & X \\
    \midrule
    Scientist (Split) & X & 84.69 & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & 82.68 & X & X & X & 91.71 & X & X \\
    \midrule
    Literacy Specialist (Post-question) & 69.29 & X & X & X & 91.97 & X & X \\
    \midrule
    Literacy Specialist (Split) & 61.42 & X & X & X & 91.88 & X & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 81.10 & X & 94.40 & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & 75.98 & X & 90.20 & X & X & X & X \\
    \midrule
    Software Developer (Split) & 67.32 & X & 90.40 & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & 86.80 \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & 87.40 \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & 87.20 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 79.53 & 87.64 & 92.60 & 82.27 & 89.05 & 92.97 & 84.20 \\
    \midrule
    Mathematician (Post-question) & 81.50 & 86.43 & 94.40 & 81.88 & 89.51 & 94.08 & 83.90 \\
    \midrule
    Mathematician (Split) & 78.74 & 86.13 & 95.60 & 81.75 & 89.71 & 93.87 & 84.50 \\
    \midrule
    Physicist (Pre-question) & 81.10 & 87.49 & 95.40 & 81.44 & 89.91 & 93.38 & 83.70 \\
    \midrule
    Physicist (Post-question) & 77.95 & 85.75 & 93.80 & 81.35 & 89.19 & 93.87 & 83.90 \\
    \midrule
    Physicist (Split) & 79.53 & 86.13 & 94.40 & 81.40 & 90.14 & 93.11 & 83.40 \\
    \midrule
    Physician (Pre-question) & 85.43 & 86.43 & 95.20 & 80.92 & 90.37 & 93.45 & 82.50 \\
    \midrule
    Physician (Post-question) & 81.89 & 85.90 & 95.00 & 80.96 & 89.85 & 93.38 & 82.60 \\
    \midrule
    Physician (Split) & 78.74 & 85.44 & 94.20 & 80.96 & 89.91 & 93.52 & 82.70 \\
    \midrule
    Scientist (Pre-question) & 81.89 & 87.04 & 95.40 & 81.22 & 89.77 & 93.25 & 83.80 \\
    \midrule
    Scientist (Post-question) & 81.10 & 85.82 & 95.60 & 80.83 & 89.62 & 93.18 & 84.60 \\
    \midrule
    Scientist (Split) & 82.68 & 85.97 & 96.00 & 81.18 & 90.14 & 93.59 & 84.90 \\
    \midrule
    Literacy Specialist (Pre-question) & 86.22 & 87.79 & 95.60 & 80.92 & 89.79 & 93.87 & 84.30 \\
    \midrule
    Literacy Specialist (Post-question) & 83.86 & 87.19 & 95.20 & 80.79 & 89.91 & 93.80 & 84.20 \\
    \midrule
    Literacy Specialist (Split) & 86.22 & 87.11 & 96.20 & 80.17 & 89.39 & 93.66 & 83.50 \\
    \midrule
    Engineer (Pre-question) & 82.28 & 86.43 & 94.00 & 81.40 & 89.91 & 92.97 & 84.50 \\
    \midrule
    Engineer (Post-question) & 77.95 & 85.90 & 95.40 & 81.18 & 89.57 & 92.90 & 84.10 \\
    \midrule
    Engineer (Split) & 79.13 & 85.52 & 96.00 & 81.00 & 89.65 & 93.31 & 84.50 \\
    \midrule
    Software Developer (Pre-question) & 84.25 & 87.11 & 93.40 & 81.14 & 89.62 & 93.11 & 83.20 \\
    \midrule
    Software Developer (Post-question) & 81.50 & 86.50 & 95.40 & 81.27 & 89.68 & 93.52 & 84.40 \\
    \midrule
    Software Developer (Split) & 82.28 & 86.13 & 96.20 & 80.48 & 90.02 & 93.38 & 83.70 \\
    \midrule
    Polymath (Pre-question) & 79.13 & 87.11 & 95.20 & 81.83 & 89.82 & 93.11 & 84.60 \\
    \midrule
    Polymath (Post-question) & 80.71 & 86.35 & 95.40 & 81.05 & 89.97 & 93.80 & 84.60 \\
    \midrule
    Polymath (Split) & 81.89 & 85.97 & 95.60 & 81.48 & 89.77 & 93.66 & 84.70 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 65.75 & 86.66 & 87.20 & 76.03 & 79.82 & 87.19 & 76.60 \\
    \midrule
    Mathematician (Post-question) & 65.75 & 84.53 & 86.20 & 75.11 & 82.33 & 89.42 & 79.50 \\
    \midrule
    Mathematician (Split) & 62.99 & 84.84 & 86.20 & 75.28 & 81.59 & 89.97 & 78.70 \\
    \midrule
    Physicist (Pre-question) & 67.32 & 85.60 & 88.40 & 72.84 & 79.65 & 87.60 & 76.40 \\
    \midrule
    Physicist (Post-question) & 61.02 & 83.24 & 87.60 & 73.71 & 81.65 & 90.04 & 78.50 \\
    \midrule
    Physicist (Split) & 62.99 & 83.24 & 86.00 & 73.80 & 81.22 & 89.35 & 79.30 \\
    \midrule
    Physician (Pre-question) & 77.95 & 85.44 & 88.20 & 68.03 & 78.04 & 87.40 & 76.60 \\
    \midrule
    Physician (Post-question) & 52.36 & 83.55 & 86.00 & 69.13 & 81.82 & 89.97 & 78.70 \\
    \midrule
    Physician (Split) & 61.42 & 82.49 & 86.80 & 72.58 & 82.19 & 89.55 & 78.60 \\
    \midrule
    Scientist (Pre-question) & 69.29 & 84.69 & 87.40 & 71.97 & 78.85 & 86.84 & 76.90 \\
    \midrule
    Scientist (Post-question) & 65.35 & 84.23 & 91.40 & 73.06 & 82.10 & 89.90 & 77.40 \\
    \midrule
    Scientist (Split) & 70.87 & 83.62 & 88.40 & 74.06 & 82.33 & 89.21 & 79.50 \\
    \midrule
    Literacy Specialist (Pre-question) & 71.65 & 85.52 & 89.00 & 74.02 & 78.85 & 87.67 & 76.10 \\
    \midrule
    Literacy Specialist (Post-question) & 68.11 & 84.84 & 86.00 & 72.05 & 82.45 & 89.90 & 78.90 \\
    \midrule
    Literacy Specialist (Split) & 70.08 & 83.85 & 89.20 & 73.84 & 82.65 & 89.90 & 79.80 \\
    \midrule
    Engineer (Pre-question) & 69.29 & 84.76 & 90.20 & 72.88 & 80.02 & 86.56 & 76.20 \\
    \midrule
    Engineer (Post-question) & 66.14 & 83.40 & 88.00 & 74.41 & 81.96 & 88.93 & 79.10 \\
    \midrule
    Engineer (Split) & 69.29 & 83.09 & 85.80 & 74.85 & 82.33 & 90.32 & 80.00 \\
    \midrule
    Software Developer (Pre-question) & 72.05 & 85.82 & 87.60 & 74.45 & 79.02 & 87.12 & 75.70 \\
    \midrule
    Software Developer (Post-question) & 69.69 & 84.61 & 87.40 & 75.11 & 81.33 & 89.69 & 78.10 \\
    \midrule
    Software Developer (Split) & 69.69 & 84.53 & 86.60 & 74.80 & 81.79 & 89.07 & 79.30 \\
    \midrule
    Polymath (Pre-question) & 65.35 & 85.60 & 89.00 & 75.28 & 79.93 & 88.16 & 78.10 \\
    \midrule
    Polymath (Post-question) & 64.57 & 84.84 & 89.00 & 74.85 & 83.16 & 90.04 & 80.00 \\
    \midrule
    Polymath (Split) & 66.14 & 84.15 & 89.80 & 75.81 & 82.48 & 90.25 & 79.80 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 64.57 & 88.48 & 94.80 & 80.22 & 7.15 & 94.22 & 85.70 \\
    \midrule
    Mathematician (Post-question) & 68.90 & 80.82 & 91.00 & 82.45 & X & 92.13 & 85.80 \\
    \midrule
    Mathematician (Split) & 70.08 & X & 94.60 & 81.22 & X & 7.94 & 85.70 \\
    \midrule
    Physicist (Pre-question) & 80.31 & X & 91.80 & X & X & X & 72.10 \\
    \midrule
    Physicist (Post-question) & 72.44 & X & 86.40 & X & X & X & X \\
    \midrule
    Physicist (Split) & 74.41 & X & 89.20 & X & X & X & X \\
    \midrule
    Physician (Pre-question) & 79.13 & X & 93.40 & X & X & 94.08 & X \\
    \midrule
    Physician (Post-question) & 40.55 & X & X & X & X & 93.94 & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & 94.29 & X \\
    \midrule
    Scientist (Pre-question) & X & 88.40 & X & X & X & X & X \\
    \midrule
    Scientist (Post-question) & X & 88.10 & X & X & X & X & X \\
    \midrule
    Scientist (Split) & X & 87.79 & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & 78.35 & X & X & X & 89.11 & X & 86.50 \\
    \midrule
    Literacy Specialist (Post-question) & 75.59 & X & X & X & 88.14 & X & 86.60 \\
    \midrule
    Literacy Specialist (Split) & 77.95 & X & X & X & 79.33 & X & 85.80 \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 76.77 & X & 95.00 & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & 75.98 & X & 92.80 & X & X & X & X \\
    \midrule
    Software Developer (Split) & 80.31 & X & 91.20 & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & 87.10 \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & 87.00 \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & 87.00 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 68.50 & 88.32 & 82.40 & 78.82 & 86.62 & 92.76 & 78.80 \\
    \midrule
    Mathematician (Post-question) & 62.60 & 88.70 & 75.60 & 79.30 & 86.99 & 92.20 & 79.10 \\
    \midrule
    Mathematician (Split) & 66.93 & 87.72 & 81.00 & 77.99 & 86.19 & 92.48 & 78.40 \\
    \midrule
    Physicist (Pre-question) & 72.05 & 87.49 & 83.80 & 78.30 & 87.31 & 92.83 & 78.30 \\
    \midrule
    Physicist (Post-question) & 69.69 & 88.70 & 74.40 & 78.34 & 86.54 & 92.20 & 79.00 \\
    \midrule
    Physicist (Split) & 67.72 & 87.34 & 78.20 & 77.90 & 86.74 & 92.20 & 79.20 \\
    \midrule
    Physician (Pre-question) & 75.98 & 87.95 & 83.80 & 77.25 & 86.59 & 92.83 & 78.40 \\
    \midrule
    Physician (Post-question) & 73.62 & 87.79 & 76.80 & 75.98 & 86.42 & 92.48 & 78.40 \\
    \midrule
    Physician (Split) & 74.41 & 87.26 & 80.60 & 77.03 & 87.02 & 93.11 & 77.90 \\
    \midrule
    Scientist (Pre-question) & 75.98 & 86.96 & 83.20 & 77.51 & 86.85 & 92.76 & 78.70 \\
    \midrule
    Scientist (Post-question) & 71.65 & 87.11 & 75.40 & 78.78 & 86.91 & 92.20 & 79.00 \\
    \midrule
    Scientist (Split) & 75.59 & 88.78 & 78.00 & 77.64 & 86.51 & 92.20 & 78.90 \\
    \midrule
    Literacy Specialist (Pre-question) & 78.74 & 88.40 & 81.40 & 77.42 & 87.34 & 92.48 & 78.50 \\
    \midrule
    Literacy Specialist (Post-question) & 77.95 & 87.57 & 72.80 & 76.94 & 86.45 & 92.34 & 78.60 \\
    \midrule
    Literacy Specialist (Split) & 78.74 & 88.10 & 73.40 & 76.64 & 86.51 & 92.13 & 79.00 \\
    \midrule
    Engineer (Pre-question) & 75.20 & 88.25 & 84.60 & 78.95 & 86.71 & 92.48 & 78.60 \\
    \midrule
    Engineer (Post-question) & 71.26 & 87.79 & 74.60 & 78.12 & 86.74 & 92.48 & 79.70 \\
    \midrule
    Engineer (Split) & 74.02 & 87.79 & 76.40 & 78.69 & 85.99 & 92.13 & 79.60 \\
    \midrule
    Software Developer (Pre-question) & 76.77 & 87.95 & 84.80 & 77.77 & 86.51 & 92.62 & 78.90 \\
    \midrule
    Software Developer (Post-question) & 76.77 & 88.17 & 76.20 & 78.47 & 86.96 & 92.90 & 79.40 \\
    \midrule
    Software Developer (Split) & 78.35 & 88.32 & 79.00 & 78.34 & 86.34 & 92.48 & 78.90 \\
    \midrule
    Polymath (Pre-question) & 72.44 & 88.10 & 83.40 & 78.95 & 86.71 & 92.34 & 79.50 \\
    \midrule
    Polymath (Post-question) & 72.83 & 87.95 & 73.00 & 79.17 & 87.14 & 92.55 & 80.60 \\
    \midrule
    Polymath (Split) & 74.02 & 88.25 & 75.80 & 78.17 & 86.36 & 92.13 & 80.40 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 52.36 & 89.54 & X & X & X & X & 74.60 \\
    \midrule
    Mathematician (Post-question) & 66.54 & 87.57 & X & X & X & X & 73.90 \\
    \midrule
    Mathematician (Split) & 54.72 & 88.70 & X & X & X & X & 73.90 \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & 74.40 \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & 73.90 \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & 72.90 \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & X & 77.60 & X & X & X \\
    \midrule
    Scientist (Post-question) & X & X & X & 74.93 & X & X & X \\
    \midrule
    Scientist (Split) & X & X & X & 74.85 & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & 38.60 & X & 83.33 & 90.11 & X \\
    \midrule
    Literacy Specialist (Post-question) & X & X & 40.00 & X & 80.70 & 89.35 & X \\
    \midrule
    Literacy Specialist (Split) & X & X & 37.40 & X & 81.19 & 74.37 & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 72.83 & 87.49 & X & X & 84.08 & 47.70 & X \\
    \midrule
    Software Developer (Post-question) & 70.47 & 88.02 & X & X & 81.48 & 86.21 & X \\
    \midrule
    Software Developer (Split) & 74.02 & 87.72 & X & X & 81.96 & 89.62 & X \\
    \midrule
    Polymath (Pre-question) & X & X & 6.80 & 77.90 & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & 40.00 & 75.98 & X & X & X \\
    \midrule
    Polymath (Split) & X & X & 52.60 & 75.94 & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 59.06 & 87.34 & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & 59.06 & 87.26 & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & 52.76 & 85.97 & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & 64.57 & 0.61 & X & X & X & X & 72.90 \\
    \midrule
    Physicist (Post-question) & 64.57 & X & X & X & X & X & 72.60 \\
    \midrule
    Physicist (Split) & 61.81 & X & X & X & X & X & 72.30 \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 54.00 & X & X & X & X \\
    \midrule
    Scientist (Post-question) & X & X & 57.00 & X & X & X & X \\
    \midrule
    Scientist (Split) & X & X & 45.20 & X & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & 86.82 & 91.43 & X \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & 86.11 & 91.36 & X \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & 20.64 & 87.67 & X \\
    \midrule
    Engineer (Pre-question) & X & 86.96 & X & 73.71 & X & X & X \\
    \midrule
    Engineer (Post-question) & X & 86.13 & X & 69.17 & X & X & X \\
    \midrule
    Engineer (Split) & X & 86.05 & X & 71.75 & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & 71.14 & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & 69.34 & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & 68.21 & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & 55.60 & X & 85.76 & 68.94 & 74.40 \\
    \midrule
    Polymath (Post-question) & X & X & 56.80 & X & 85.28 & 84.61 & 74.70 \\
    \midrule
    Polymath (Split) & X & X & 49.20 & X & X & 89.28 & 75.20 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & X & 86.58 & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & X & 84.23 & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & X & 84.08 & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 20.40 & 50.66 & X & X & X \\
    \midrule
    Scientist (Post-question) & X & X & 29.20 & 48.21 & X & X & X \\
    \midrule
    Scientist (Split) & X & X & X & 45.33 & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & 70.55 & 87.88 & X \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & 60.66 & 88.37 & X \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & 56.80 & 54.67 & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 54.72 & X & X & X & X & X & 70.90 \\
    \midrule
    Software Developer (Post-question) & 67.32 & X & X & X & X & X & 71.20 \\
    \midrule
    Software Developer (Split) & 54.33 & X & X & X & X & X & 71.40 \\
    \midrule
    Polymath (Pre-question) & 61.42 & 78.54 & 44.40 & 36.81 & 71.33 & 85.17 & 73.10 \\
    \midrule
    Polymath (Post-question) & 48.43 & 83.78 & X & 61.53 & 62.92 & 85.79 & 72.70 \\
    \midrule
    Polymath (Split) & 55.91 & 87.41 & 51.40 & 25.41 & 57.95 & 86.77 & 73.60 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 58.66 & 80.06 & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & 57.09 & 79.45 & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & 59.45 & 80.82 & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 74.00 & 70.31 & 41.22 & 59.96 & 73.80 \\
    \midrule
    Scientist (Post-question) & X & X & 72.00 & 70.09 & 55.95 & 69.92 & 74.50 \\
    \midrule
    Scientist (Split) & X & X & 67.00 & 69.56 & 54.75 & 68.66 & 73.20 \\
    \midrule
    Literacy Specialist (Pre-question) & 57.87 & X & X & X & 40.14 & 59.89 & X \\
    \midrule
    Literacy Specialist (Post-question) & 53.54 & X & X & X & 56.49 & 70.75 & X \\
    \midrule
    Literacy Specialist (Split) & 54.33 & X & X & X & 57.03 & 69.99 & X \\
    \midrule
    Engineer (Pre-question) & X & 79.45 & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & 79.38 & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & 79.23 & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & 73.80 & 69.65 & X & X & 73.50 \\
    \midrule
    Polymath (Post-question) & X & X & 72.40 & 69.08 & X & X & 73.80 \\
    \midrule
    Polymath (Split) & X & X & 75.20 & 69.34 & X & X & 74.10 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 55.51 & 84.00 & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & 53.54 & 84.84 & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & 52.36 & 84.38 & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 35.20 & 62.79 & 73.56 & 87.53 & 61.70 \\
    \midrule
    Scientist (Post-question) & X & X & 34.60 & 61.18 & 81.56 & 88.37 & 62.20 \\
    \midrule
    Scientist (Split) & X & X & 36.80 & 61.18 & 81.05 & 87.81 & 53.30 \\
    \midrule
    Literacy Specialist (Pre-question) & X & 82.03 & X & X & 76.84 & 87.67 & X \\
    \midrule
    Literacy Specialist (Post-question) & X & 82.03 & X & X & 82.42 & 88.72 & X \\
    \midrule
    Literacy Specialist (Split) & X & 81.96 & X & X & 82.45 & 89.21 & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 47.24 & X & X & 60.92 & X & X & X \\
    \midrule
    Software Developer (Post-question) & 37.01 & X & X & 59.43 & X & X & X \\
    \midrule
    Software Developer (Split) & 44.88 & X & X & 58.08 & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & 33.60 & X & X & X & 70.70 \\
    \midrule
    Polymath (Post-question) & X & X & 26.60 & X & X & X & 68.30 \\
    \midrule
    Polymath (Split) & X & X & 30.40 & X & X & X & 69.90 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 54.72 & 77.10 & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & 57.48 & 79.38 & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & 60.63 & 76.88 & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & 45.80 & 57.82 & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & 63.60 & 59.04 & X & X & X \\
    \midrule
    Physicist (Split) & X & X & 66.60 & 59.34 & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 47.00 & 62.05 & 64.29 & 72.28 & 69.70 \\
    \midrule
    Scientist (Post-question) & X & X & 60.60 & 60.57 & X & 74.86 & 69.50 \\
    \midrule
    Scientist (Split) & X & X & 63.00 & 65.28 & X & 74.30 & 69.40 \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & 64.21 & 70.89 & 70.60 \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & 64.29 & 75.35 & 70.40 \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & 65.72 & 73.19 & 70.10 \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 52.76 & 76.65 & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & 58.27 & 76.42 & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & 51.57 & 75.44 & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 62.60 & 77.94 & 70.60 & 61.92 & X & X & X \\
    \midrule
    Mathematician (Post-question) & 57.09 & 78.77 & 75.40 & 67.12 & X & X & X \\
    \midrule
    Mathematician (Split) & 59.06 & 79.30 & 71.40 & 64.98 & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 69.00 & 62.27 & X & X & 65.60 \\
    \midrule
    Scientist (Post-question) & X & X & 70.00 & 66.51 & X & X & 65.90 \\
    \midrule
    Scientist (Split) & X & X & 70.40 & 63.10 & X & X & 65.20 \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & 69.24 & 79.11 & 65.70 \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & 71.70 & 79.81 & 66.40 \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & 72.38 & 78.83 & 63.20 \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & 60.63 & 76.95 & X & X & 68.52 & 77.16 & X \\
    \midrule
    Software Developer (Post-question) & 55.12 & 75.97 & X & X & 70.18 & 78.97 & X \\
    \midrule
    Software Developer (Split) & 57.48 & 77.48 & X & X & 71.76 & 79.04 & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 60.24 & 79.45 & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & 54.72 & 79.38 & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & 59.06 & 79.53 & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & 51.80 & 67.99 & X & X & 71.10 \\
    \midrule
    Physicist (Post-question) & X & X & 39.00 & 64.54 & X & X & 73.00 \\
    \midrule
    Physicist (Split) & X & X & 51.80 & 69.04 & X & X & 72.90 \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & 1.90 & X & 68.43 & X & X & 74.60 \\
    \midrule
    Scientist (Post-question) & X & X & X & 65.68 & X & X & 73.80 \\
    \midrule
    Scientist (Split) & X & X & X & 69.91 & X & X & 74.10 \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & 75.90 & 82.52 & X \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & 75.96 & 82.31 & X \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & 78.10 & 82.73 & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & 52.36 & 78.39 & 51.60 & X & 75.13 & 84.19 & X \\
    \midrule
    Polymath (Post-question) & 57.09 & 80.74 & 43.40 & X & 76.70 & 83.22 & X \\
    \midrule
    Polymath (Split) & 50.39 & 77.71 & 49.00 & X & 76.33 & 84.68 & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 14.96 & 42.84 & X & 35.07 & X & X & 45.50 \\
    \midrule
    Mathematician (Post-question) & 15.35 & 41.02 & X & 34.10 & X & X & 46.90 \\
    \midrule
    Mathematician (Split) & 20.08 & 41.77 & X & 36.11 & X & X & 46.00 \\
    \midrule
    Physicist (Pre-question) & 17.72 & 42.53 & 35.20 & 33.36 & 24.70 & 39.69 & 42.20 \\
    \midrule
    Physicist (Post-question) & 12.60 & 42.23 & 33.80 & 26.24 & 16.92 & 30.29 & 40.30 \\
    \midrule
    Physicist (Split) & 16.14 & 40.49 & 34.20 & 29.21 & 19.18 & 33.29 & 42.70 \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 36.00 & X & 24.73 & 42.20 & X \\
    \midrule
    Scientist (Post-question) & X & X & 35.00 & X & 19.67 & 35.52 & X \\
    \midrule
    Scientist (Split) & X & X & 37.60 & X & 21.73 & 34.82 & X \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 61.81 & 82.79 & X & X & X & X & 64.60 \\
    \midrule
    Mathematician (Post-question) & 66.14 & 84.69 & X & X & X & X & 63.90 \\
    \midrule
    Mathematician (Split) & 70.87 & 85.97 & X & X & X & X & 63.90 \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & 63.60 \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & 64.50 \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & 63.40 \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & 81.73 & 42.40 & 63.80 & 78.59 & 86.35 & X \\
    \midrule
    Scientist (Post-question) & X & 83.62 & 46.60 & 62.66 & 81.45 & 88.58 & X \\
    \midrule
    Scientist (Split) & X & 84.00 & 40.60 & 67.95 & 81.13 & 88.79 & X \\
    \midrule
    Literacy Specialist (Pre-question) & 47.24 & X & X & X & 80.39 & 88.44 & X \\
    \midrule
    Literacy Specialist (Post-question) & 39.76 & X & X & X & 80.90 & 87.88 & X \\
    \midrule
    Literacy Specialist (Split) & 50.79 & X & X & X & 80.99 & 88.30 & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & 62.00 & 63.67 & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & 43.40 & 66.24 & X & X & X \\
    \midrule
    Polymath (Split) & X & X & 59.60 & 60.31 & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 51.57 & X & X & X & X & X & X \\
    \midrule
    Mathematician (Post-question) & 51.18 & X & X & X & X & X & X \\
    \midrule
    Mathematician (Split) & 51.97 & X & X & X & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & 57.80 & 66.90 & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & 55.20 & 64.59 & X & X & X \\
    \midrule
    Physicist (Split) & X & X & 57.80 & 64.06 & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 60.60 & 66.72 & X & X & X \\
    \midrule
    Scientist (Post-question) & X & X & 60.60 & 65.41 & X & X & X \\
    \midrule
    Scientist (Split) & X & X & 58.40 & 64.45 & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & 51.18 & 72.48 & X & X & 66.35 & 74.58 & 65.50 \\
    \midrule
    Literacy Specialist (Post-question) & 46.06 & 72.40 & X & X & 66.21 & 75.42 & 64.70 \\
    \midrule
    Literacy Specialist (Split) & 48.82 & 72.18 & X & X & 65.69 & 74.58 & 63.40 \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & 73.31 & X & X & 64.15 & 72.01 & 66.30 \\
    \midrule
    Polymath (Post-question) & X & 72.40 & X & X & 63.61 & 73.33 & 66.50 \\
    \midrule
    Polymath (Split) & X & 72.78 & X & X & 64.98 & 72.35 & 66.20 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 58.27 & 72.40 & 52.60 & 57.86 & X & X & 55.30 \\
    \midrule
    Mathematician (Post-question) & 58.66 & 76.72 & 54.00 & 60.92 & X & X & 55.20 \\
    \midrule
    Mathematician (Split) & 59.45 & 78.17 & 55.60 & 60.39 & X & X & 54.90 \\
    \midrule
    Physicist (Pre-question) & X & X & 48.60 & 57.51 & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & 51.20 & 59.87 & X & X & X \\
    \midrule
    Physicist (Split) & X & X & 49.40 & 59.91 & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & X & X & 66.07 & 78.69 & X \\
    \midrule
    Scientist (Post-question) & X & X & X & X & 71.04 & 77.99 & X \\
    \midrule
    Scientist (Split) & X & X & X & X & 70.70 & 78.20 & X \\
    \midrule
    Literacy Specialist (Pre-question) & 46.06 & 73.84 & X & X & 68.21 & 77.58 & 53.80 \\
    \midrule
    Literacy Specialist (Post-question) & 55.91 & 75.74 & X & X & 70.61 & 77.16 & 53.50 \\
    \midrule
    Literacy Specialist (Split) & 46.85 & 76.65 & X & X & 70.21 & 78.69 & 55.50 \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 28.35 & 62.47 & X & 57.12 & X & X & X \\
    \midrule
    Mathematician (Post-question) & 26.38 & 61.56 & X & 54.98 & X & X & X \\
    \midrule
    Mathematician (Split) & 25.59 & 61.41 & X & 54.45 & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & 37.00 & 60.52 & 39.14 & 54.11 & 52.70 \\
    \midrule
    Scientist (Post-question) & X & X & 40.40 & 58.08 & 50.40 & 63.79 & 50.40 \\
    \midrule
    Scientist (Split) & X & X & 38.80 & 57.60 & 46.51 & 57.24 & 51.20 \\
    \midrule
    Literacy Specialist (Pre-question) & 26.77 & 62.77 & X & X & 41.02 & 56.89 & 52.60 \\
    \midrule
    Literacy Specialist (Post-question) & 27.56 & 62.85 & X & X & 52.12 & 63.09 & 52.10 \\
    \midrule
    Literacy Specialist (Split) & 24.02 & 61.33 & X & X & 48.71 & 59.61 & 52.00 \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & 27.60 & X & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & 30.80 & X & X & X & X \\
    \midrule
    Polymath (Split) & X & X & 27.80 & X & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 41.34 & 63.15 & 50.80 & 53.58 & 54.55 & 59.89 & 52.80 \\
    \midrule
    Mathematician (Post-question) & 41.73 & 62.09 & 50.40 & 54.06 & 55.60 & 60.58 & 52.80 \\
    \midrule
    Mathematician (Split) & 40.16 & 63.68 & 50.80 & 56.46 & 56.09 & 63.51 & 53.00 \\
    \midrule
    Physicist (Pre-question) & 42.91 & 61.18 & 50.20 & 53.45 & 56.75 & 62.47 & 54.30 \\
    \midrule
    Physicist (Post-question) & 39.37 & 64.14 & 49.80 & 53.97 & 57.72 & 62.88 & 54.70 \\
    \midrule
    Physicist (Split) & 39.37 & 62.77 & 52.00 & 55.20 & 56.83 & 61.56 & 53.50 \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Literacy Specialist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Polymath (Split) & X & X & X & X & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}%
  }
\end{table}

\begin{table}[!t]
  \caption{Results for Static Role-Alignment on all prompt variants of Granite3.3-2b on AQuA-RAT, GSM8K, OpenbookQA, StrategyQA, RACE-h, RACE-m, TriviaQA. Symbol 'X' indicates that the role was not in the top two selected roles.}
  \label{Granite3.3-2b}
  \centering
  \resizebox{0.8\linewidth}{!}{%
  \begin{tabular}{lccccccc}
    \toprule
    \textbf{Prompt} & \textbf{AQuA-RAT} & \textbf{GSM8K} & \textbf{OpenbookQA} & \textbf{StrategyQA} & \textbf{RACE-h} & \textbf{RACE-m} & \textbf{TriviaQA} \\
    \midrule
    Mathematician (Pre-question) & 53.15 & 70.43 & X & 55.24 & X & X & X \\
    \midrule
    Mathematician (Post-question) & 51.57 & 73.62 & X & 58.08 & X & X & X \\
    \midrule
    Mathematician (Split) & 53.15 & 69.14 & X & 56.81 & X & X & X \\
    \midrule
    Physicist (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physicist (Split) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Pre-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Post-question) & X & X & X & X & X & X & X \\
    \midrule
    Physician (Split) & X & X & X & X & X & X & X \\
    \midrule
    Scientist (Pre-question) & X & X & X & X & X & X & 49.20 \\
    \midrule
    Scientist (Post-question) & X & X & X & X & X & X & 50.60 \\
    \midrule
    Scientist (Split) & X & X & X & X & X & X & 50.60 \\
    \midrule
    Literacy Specialist (Pre-question) & 47.64 & 70.36 & X & X & 59.29 & 68.38 & 49.20 \\
    \midrule
    Literacy Specialist (Post-question) & 56.30 & 72.63 & X & X & 54.03 & 64.07 & 50.40 \\
    \midrule
    Literacy Specialist (Split) & 54.72 & 71.04 & X & X & 58.09 & 67.55 & 49.60 \\
    \midrule
    Engineer (Pre-question) & X & X & 55.00 & X & X & X & X \\
    \midrule
    Engineer (Post-question) & X & X & 62.00 & X & X & X & X \\
    \midrule
    Engineer (Split) & X & X & 60.60 & X & X & X & X \\
    \midrule
    Software Developer (Pre-question) & X & X & X & X & 57.89 & 67.55 & X \\
    \midrule
    Software Developer (Post-question) & X & X & X & X & 55.83 & 66.16 & X \\
    \midrule
    Software Developer (Split) & X & X & X & X & 57.32 & 69.15 & X \\
    \midrule
    Polymath (Pre-question) & X & X & 52.40 & 56.24 & X & X & X \\
    \midrule
    Polymath (Post-question) & X & X & 58.60 & 57.42 & X & X & X \\
    \midrule
    Polymath (Split) & X & X & 55.20 & 56.29 & X & X & X \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 68.50 \\
    Mathematics Educator (Post-question) & 62.20 \\
    Mathematics Educator (Split) & 61.81 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Cognitive Scientist (Pre-question) & 93.00 \\
    Cognitive Scientist (Post-question) & 85.80 \\
    Cognitive Scientist (Split) & 82.80 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Research Scientist (Pre-question) & 84.54 \\
    Research Scientist (Post-question) & 83.89 \\
    Research Scientist (Split) & 84.45 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    English Teacher (Pre-question) & 92.08 \\
    English Teacher (Post-question) & 91.94 \\
    English Teacher (Split) & 91.85 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    English Teacher (Pre-question) & 95.33 \\
    English Teacher (Post-question) & 95.13 \\
    English Teacher (Split) & 95.47 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Trivia Expert (Pre-question) & 86.90 \\
    Trivia Expert (Post-question) & 87.10 \\
    Trivia Expert (Split) & 87.50 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 74.80 \\
    Mathematics Educator (Post-question) & 78.35 \\
    Mathematics Educator (Split) & 77.17 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Mathematician (Pre-question) & 87.11 \\
    Mathematician (Post-question) & 86.35 \\
    Mathematician (Split) & 86.35 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Cognitive Scientist (Pre-question) & 94.60 \\
    Cognitive Scientist (Post-question) & 95.40 \\
    Cognitive Scientist (Split) & 96.40 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 81.18 \\
    Data Scientist (Post-question) & 81.31 \\
    Data Scientist (Split) & 81.66 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Reading Comprehension Specialist (Pre-question) & 89.62 \\
    Reading Comprehension Specialist (Post-question) & 89.68 \\
    Reading Comprehension Specialist (Split) & 89.25 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Reading Comprehension Specialist (Pre-question) & 93.66 \\
    Reading Comprehension Specialist (Post-question) & 93.80 \\
    Reading Comprehension Specialist (Split) & 93.87 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 84.10 \\
    Data Scientist (Post-question) & 82.80 \\
    Data Scientist (Split) & 84.50 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 69.69 \\
    Mathematics Educator (Post-question) & 66.14 \\
    Mathematics Educator (Split) & 70.87 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Mathematics Educator (Pre-question) & 85.37 \\
    Mathematics Educator (Post-question) & 85.14 \\
    Mathematics Educator (Split) & 84.91 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Science Educator (Pre-question) & 89.80 \\
    Science Educator (Post-question) & 90.00 \\
    Science Educator (Split) & 87.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Logic Expert (Pre-question) & 74.28 \\
    Logic Expert (Post-question) & 73.62 \\
    Logic Expert (Split) & 74.67 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educational Researcher (Pre-question) & 79.33 \\
    Educational Researcher (Post-question) & 82.53 \\
    Educational Researcher (Split) & 82.50 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educational Researcher (Pre-question) & 88.23 \\
    Educational Researcher (Post-question) & 89.35 \\
    Educational Researcher (Split) & 90.04 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Reading Comprehension Researcher (Pre-question) & 76.40 \\
    Reading Comprehension Researcher (Post-question) & 78.70 \\
    Reading Comprehension Researcher (Split) & 80.30 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Cognitive Scientist (Pre-question) & 92.60 \\
    Cognitive Scientist (Post-question) & 89.40 \\
    Cognitive Scientist (Split) & 91.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Cognitive Scientist (Pre-question) & 82.05 \\
    Cognitive Scientist (Post-question) & 80.61 \\
    Cognitive Scientist (Split) & 82.27 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    English Teacher (Pre-question) & 89.54 \\
    English Teacher (Post-question) & 88.42 \\
    English Teacher (Split) & 89.57 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    English Teacher (Pre-question) & 94.22 \\
    English Teacher (Post-question) & 93.11 \\
    English Teacher (Split) & 94.01 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Trivia Expert (Pre-question) & 87.00 \\
    Trivia Expert (Post-question) & 87.00 \\
    Trivia Expert (Split) & 87.00 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 72.44 \\
    Mathematics Educator (Post-question) & 73.62 \\
    Mathematics Educator (Split) & 70.47 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Research Scientist (Pre-question) & 83.60 \\
    Research Scientist (Post-question) & 73.40 \\
    Research Scientist (Split) & 75.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 78.91 \\
    Data Scientist (Post-question) & 78.60 \\
    Data Scientist (Split) & 79.34 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educational Assessment Specialist (Pre-question) & 86.54 \\
    Educational Assessment Specialist (Post-question) & 85.31 \\
    Educational Assessment Specialist (Split) & 85.16 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educational Assessment Specialist (Pre-question) & 91.85 \\
    Educational Assessment Specialist (Post-question) & 92.62 \\
    Educational Assessment Specialist (Split) & 92.62 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 79.20 \\
    Data Scientist (Post-question) & 79.50 \\
    Data Scientist (Split) & 79.90 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 53.15 \\
    Mathematics Educator (Post-question) & 65.35 \\
    Mathematics Educator (Split) & 54.33 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Mathematics Educator (Pre-question) & 89.31 \\
    Mathematics Educator (Post-question) & 88.32 \\
    Mathematics Educator (Split) & 88.93 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Cognitive Scientist (Pre-question) & 61.00 \\
    Cognitive Scientist (Post-question) & 61.20 \\
    Cognitive Scientist (Split) & 60.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Ai Research Scientist (Pre-question) & 76.94 \\
    Ai Research Scientist (Post-question) & 77.34 \\
    Ai Research Scientist (Split) & 76.90 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Reading Specialist (Pre-question) & 83.73 \\
    Reading Specialist (Post-question) & 82.16 \\
    Reading Specialist (Split) & 82.19 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Reading Specialist (Pre-question) & 90.67 \\
    Reading Specialist (Post-question) & 89.62 \\
    Reading Specialist (Split) & 89.90 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Knowledge Engineer (Pre-question) & 75.70 \\
    Knowledge Engineer (Post-question) & 75.50 \\
    Knowledge Engineer (Split) & 75.20 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 60.24 \\
    Mathematics Educator (Post-question) & 59.84 \\
    Mathematics Educator (Split) & 50.39 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Math Teacher (Pre-question) & 87.72 \\
    Math Teacher (Post-question) & 87.95 \\
    Math Teacher (Split) & 88.25 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Knowledge Engineer (Pre-question) & 55.40 \\
    Knowledge Engineer (Post-question) & 53.60 \\
    Knowledge Engineer (Split) & 55.00 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Strategist (Pre-question) & 73.54 \\
    Strategist (Post-question) & 69.00 \\
    Strategist (Split) & 71.05 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educational Assessment Specialist (Pre-question) & 86.51 \\
    Educational Assessment Specialist (Post-question) & 86.82 \\
    Educational Assessment Specialist (Split) & 86.36 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educational Assessment Specialist (Pre-question) & 91.09 \\
    Educational Assessment Specialist (Post-question) & 90.60 \\
    Educational Assessment Specialist (Split) & 91.78 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Information Scientist (Pre-question) & 74.10 \\
    Information Scientist (Post-question) & 75.50 \\
    Information Scientist (Split) & 74.20 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 50.79 \\
    Mathematics Educator (Post-question) & 58.66 \\
    Mathematics Educator (Split) & 23.23 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Mathematics Educator (Pre-question) & 83.09 \\
    Mathematics Educator (Post-question) & 88.02 \\
    Mathematics Educator (Split) & 65.05 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Research Scientist (Pre-question) & 47.80 \\
    Research Scientist (Post-question) & 49.00 \\
    Research Scientist (Split) & 48.60 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Reasoning Analyst (Pre-question) & 74.76 \\
    Reasoning Analyst (Post-question) & 76.42 \\
    Reasoning Analyst (Split) & 75.11 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educator (Pre-question) & 84.02 \\
    Educator (Post-question) & 82.39 \\
    Educator (Split) & 83.22 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educator (Pre-question) & 88.79 \\
    Educator (Post-question) & 87.26 \\
    Educator (Split) & 86.35 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Natural Language Processing Scientist (Pre-question) & 70.80 \\
    Natural Language Processing Scientist (Post-question) & 70.50 \\
    Natural Language Processing Scientist (Split) & 71.30 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematical Linguist (Pre-question) & 55.91 \\
    Mathematical Linguist (Post-question) & 59.84 \\
    Mathematical Linguist (Split) & 56.69 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Expert In Natural Language Processing (Pre-question) & 77.40 \\
    Expert In Natural Language Processing (Post-question) & 72.80 \\
    Expert In Natural Language Processing (Split) & 72.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 67.99 \\
    Data Scientist (Post-question) & 69.48 \\
    Data Scientist (Split) & 71.40 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educational Psychologist (Pre-question) & 45.63 \\
    Educational Psychologist (Post-question) & 56.20 \\
    Educational Psychologist (Split) & 58.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educational Psychologist (Pre-question) & 65.39 \\
    Educational Psychologist (Post-question) & 69.99 \\
    Educational Psychologist (Split) & 69.36 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Information Retrieval Specialist (Pre-question) & 74.60 \\
    Information Retrieval Specialist (Post-question) & 73.50 \\
    Information Retrieval Specialist (Split) & 73.20 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 51.57 \\
    Mathematics Educator (Post-question) & 50.39 \\
    Mathematics Educator (Split) & 49.61 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Educational Psychologist (Pre-question) & 81.96 \\
    Educational Psychologist (Post-question) & 77.03 \\
    Educational Psychologist (Split) & 78.24 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Research Scientist (Pre-question) & 33.60 \\
    Research Scientist (Post-question) & 32.40 \\
    Research Scientist (Split) & 32.60 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Research Scientist (Pre-question) & 67.12 \\
    Research Scientist (Post-question) & 65.28 \\
    Research Scientist (Split) & 66.07 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educator (Pre-question) & 77.79 \\
    Educator (Post-question) & 81.42 \\
    Educator (Split) & 81.07 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educator (Pre-question) & 88.86 \\
    Educator (Post-question) & 88.02 \\
    Educator (Split) & 88.72 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Research Scientist (Pre-question) & 66.50 \\
    Research Scientist (Post-question) & 63.20 \\
    Research Scientist (Split) & 62.80 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematics Educator (Pre-question) & 58.27 \\
    Mathematics Educator (Post-question) & 59.06 \\
    Mathematics Educator (Split) & 59.45 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Mathematics Educator (Pre-question) & 77.10 \\
    Mathematics Educator (Post-question) & 77.03 \\
    Mathematics Educator (Split) & 76.35 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Natural Language Processing Specialist (Pre-question) & 50.20 \\
    Natural Language Processing Specialist (Post-question) & 57.80 \\
    Natural Language Processing Specialist (Split) & 62.80 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 63.80 \\
    Data Scientist (Post-question) & 61.53 \\
    Data Scientist (Split) & 65.15 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Curriculum Developer (Pre-question) & 65.07 \\
    Curriculum Developer (Post-question) & 63.69 \\
    Curriculum Developer (Split) & 63.41 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Curriculum Developer (Pre-question) & 72.35 \\
    Curriculum Developer (Post-question) & 73.47 \\
    Curriculum Developer (Split) & 72.77 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Natural Language Processing Specialist (Pre-question) & 69.70 \\
    Natural Language Processing Specialist (Post-question) & 69.80 \\
    Natural Language Processing Specialist (Split) & 69.80 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Curriculum Developer (Pre-question) & 59.84 \\
    Curriculum Developer (Post-question) & 55.91 \\
    Curriculum Developer (Split) & 60.63 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Curriculum Developer (Pre-question) & 77.33 \\
    Curriculum Developer (Post-question) & 77.79 \\
    Curriculum Developer (Split) & 78.24 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Knowledge Engineer (Pre-question) & 71.00 \\
    Knowledge Engineer (Post-question) & 74.40 \\
    Knowledge Engineer (Split) & 75.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Strategy Analyst (Pre-question) & 64.32 \\
    Strategy Analyst (Post-question) & 67.69 \\
    Strategy Analyst (Split) & 64.80 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Curriculum Developer (Pre-question) & 69.47 \\
    Curriculum Developer (Post-question) & 69.81 \\
    Curriculum Developer (Split) & 72.44 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Curriculum Developer (Pre-question) & 79.60 \\
    Curriculum Developer (Post-question) & 77.51 \\
    Curriculum Developer (Split) & 80.50 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Nlp Researcher (Pre-question) & 66.20 \\
    Nlp Researcher (Post-question) & 66.70 \\
    Nlp Researcher (Split) & 64.30 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Math Educator (Pre-question) & 80.36 \\
    Math Educator (Post-question) & 79.61 \\
    Math Educator (Split) & 79.76 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Research Scientist (Pre-question) & 48.80 \\
    Research Scientist (Post-question) & 35.40 \\
    Research Scientist (Split) & 55.00 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Lawyer (Pre-question) & 69.69 \\
    Lawyer (Post-question) & 66.38 \\
    Lawyer (Split) & 68.60 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    English Teacher (Pre-question) & 77.84 \\
    English Teacher (Post-question) & 76.19 \\
    English Teacher (Split) & 78.22 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    English Teacher (Pre-question) & 83.70 \\
    English Teacher (Post-question) & 83.29 \\
    English Teacher (Split) & 82.94 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Information Architect (Pre-question) & 74.40 \\
    Information Architect (Post-question) & 75.40 \\
    Information Architect (Split) & 73.80 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Data Scientist (Pre-question) & 38.36 \\
    Data Scientist (Post-question) & 41.47 \\
    Data Scientist (Split) & 42.53 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Scientist (Pre-question) & 39.60 \\
    Scientist (Post-question) & 38.40 \\
    Scientist (Split) & 41.60 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 38.47 \\
    Data Scientist (Post-question) & 36.72 \\
    Data Scientist (Split) & 38.43 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 31.20 \\
    Data Scientist (Post-question) & 46.60 \\
    Data Scientist (Split) & 35.80 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Math Teacher (Pre-question) & 80.44 \\
    Math Teacher (Post-question) & 84.91 \\
    Math Teacher (Split) & 85.29 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Knowledge Engineer (Pre-question) & 67.00 \\
    Knowledge Engineer (Post-question) & 46.00 \\
    Knowledge Engineer (Split) & 47.80 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Information Retrieval Specialist (Pre-question) & 62.27 \\
    Information Retrieval Specialist (Post-question) & 64.98 \\
    Information Retrieval Specialist (Split) & 66.42 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Natural Language Processing Specialist (Pre-question) & 80.99 \\
    Natural Language Processing Specialist (Post-question) & 80.96 \\
    Natural Language Processing Specialist (Split) & 82.02 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Natural Language Processing Specialist (Pre-question) & 87.74 \\
    Natural Language Processing Specialist (Post-question) & 87.19 \\
    Natural Language Processing Specialist (Split) & 88.79 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Information Retrieval Specialist (Pre-question) & 63.40 \\
    Information Retrieval Specialist (Post-question) & 65.10 \\
    Information Retrieval Specialist (Split) & 64.90 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Mathematical Educator (Pre-question) & 48.43 \\
    Mathematical Educator (Post-question) & 46.06 \\
    Mathematical Educator (Split) & 49.21 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Math Educator (Pre-question) & 68.61 \\
    Math Educator (Post-question) & 73.16 \\
    Math Educator (Split) & 73.01 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Natural Language Processing Researcher (Pre-question) & 62.00 \\
    Natural Language Processing Researcher (Post-question) & 59.20 \\
    Natural Language Processing Researcher (Split) & 57.60 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 66.07 \\
    Data Scientist (Post-question) & 67.34 \\
    Data Scientist (Split) & 66.86 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    English Language Teacher (Pre-question) & 65.64 \\
    English Language Teacher (Post-question) & 67.67 \\
    English Language Teacher (Split) & 67.10 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    English Language Teacher (Pre-question) & 74.51 \\
    English Language Teacher (Post-question) & 75.63 \\
    English Language Teacher (Split) & 77.16 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Natural Language Processing Specialist (Pre-question) & 63.00 \\
    Natural Language Processing Specialist (Post-question) & 65.20 \\
    Natural Language Processing Specialist (Split) & 62.10 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Math Educator (Pre-question) & 73.77 \\
    Math Educator (Post-question) & 76.35 \\
    Math Educator (Split) & 73.24 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Data Scientist (Pre-question) & 55.20 \\
    Data Scientist (Post-question) & 56.40 \\
    Data Scientist (Split) & 51.40 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 56.55 \\
    Data Scientist (Post-question) & 60.22 \\
    Data Scientist (Split) & 60.74 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educational Testing Specialist (Pre-question) & 66.41 \\
    Educational Testing Specialist (Post-question) & 73.38 \\
    Educational Testing Specialist (Split) & 72.56 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educational Testing Specialist (Pre-question) & 79.11 \\
    Educational Testing Specialist (Post-question) & 81.13 \\
    Educational Testing Specialist (Split) & 79.32 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 55.10 \\
    Data Scientist (Post-question) & 55.20 \\
    Data Scientist (Split) & 54.50 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Education Researcher (Pre-question) & 24.80 \\
    Education Researcher (Post-question) & 24.02 \\
    Education Researcher (Split) & 16.93 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    (Same as Static) & $\equiv$ \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Linguist (Pre-question) & 29.60 \\
    Linguist (Post-question) & 25.20 \\
    Linguist (Split) & 20.60 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 55.55 \\
    Data Scientist (Post-question) & 58.95 \\
    Data Scientist (Split) & 56.38 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Data Scientist (Pre-question) & 38.51 \\
    Data Scientist (Post-question) & 52.57 \\
    Data Scientist (Split) & 48.97 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Data Scientist (Pre-question) & 54.39 \\
    Data Scientist (Post-question) & 66.50 \\
    Data Scientist (Split) & 60.79 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 50.10 \\
    Data Scientist (Post-question) & 50.60 \\
    Data Scientist (Split) & 45.90 \\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Educator (Pre-question) & 43.31 \\
    Educator (Post-question) & 40.55 \\
    Educator (Split) & 42.91 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Math Educator (Pre-question) & 63.15 \\
    Math Educator (Post-question) & 64.67 \\
    Math Educator (Split) & 63.68 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Nlp Researcher (Pre-question) & 49.80 \\
    Nlp Researcher (Post-question) & 48.20 \\
    Nlp Researcher (Split) & 53.20 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 52.45 \\
    Data Scientist (Post-question) & 54.63 \\
    Data Scientist (Split) & 56.46 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Educational Data Scientist (Pre-question) & 55.89 \\
    Educational Data Scientist (Post-question) & 58.43 \\
    Educational Data Scientist (Split) & 56.23 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Educational Data Scientist (Pre-question) & 61.07 \\
    Educational Data Scientist (Post-question) & 63.51 \\
    Educational Data Scientist (Split) & 62.05 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 54.20 \\
    Data Scientist (Post-question) & 54.40 \\
    Data Scientist (Split) & 54.10 \\
    \midrule
    \bottomrule
  \end{tabular}
} 
\end{table}

\begin{table}[!t]
  \caption{Performance of dynamically-selected roles for Granite3.3-2b.}
  \label{dynamic_Granite332b}
  \centering
 \resizebox{0.8\linewidth}{!}{ 
  \begin{tabular}{lc}
    \toprule
    \textbf{Dataset and Prompt Variant} & \textbf{Accuracy} \\
    \midrule
    \multicolumn{2}{l}{\textit{AQuA-RAT}} \\
    Educational Data Scientist (Pre-question) & 55.51 \\
    Educational Data Scientist (Post-question) & 55.51 \\
    Educational Data Scientist (Split) & 52.36 \\
    \midrule
    \multicolumn{2}{l}{\textit{GSM8K}} \\
    Mathematics Educator (Pre-question) & 69.45 \\
    Mathematics Educator (Post-question) & 72.78 \\
    Mathematics Educator (Split) & 71.27 \\
    \midrule
    \multicolumn{2}{l}{\textit{OpenbookQA}} \\
    Data Scientist (Pre-question) & 48.20 \\
    Data Scientist (Post-question) & 61.40 \\
    Data Scientist (Split) & 57.00 \\
    \midrule
    \multicolumn{2}{l}{\textit{StrategyQA}} \\
    Data Scientist (Pre-question) & 56.64 \\
    Data Scientist (Post-question) & 59.08 \\
    Data Scientist (Split) & 59.17 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-h}} \\
    Data Scientist (Pre-question) & 58.86 \\
    Data Scientist (Post-question) & 52.86 \\
    Data Scientist (Split) & 58.43 \\
    \midrule
    \multicolumn{2}{l}{\textit{RACE-m}} \\
    Data Scientist (Pre-question) & 67.76 \\
    Data Scientist (Post-question) & 63.72 \\
    Data Scientist (Split) & 68.45 \\
    \midrule
    \multicolumn{2}{l}{\textit{TriviaQA}} \\
    Data Scientist (Pre-question) & 49.90 \\
    Data Scientist (Post-question) & 49.80 \\
    Data Scientist (Split) & 50.10 \\
    \midrule
    \bottomrule
  \end{tabular}
